Functional Programming with Hypergraph Transformation

Complex data structures are difficult to manipulate declaratively while preserving their shape invariants. Functional languages offer pattern matching and strong static guarantees, but their type systems primarily describe tree-shaped data. Graph transformation languages support richer structures, yet their state-oriented models do not integrate naturally with value- and function-based programming. This dissertation introduces $\lambda_{GT}$, a functional language that integrates port-hypergraph transformation. It represents complex data as port hypergraphs, manipulates them by pattern matching, and uses types to specify global shape invariants. We formalise HyperLMNtal as a term-based graph transformation formalism, then define the syntax and call-by-value semantics of untyped $\lambda_{GT}$ and implement a prototype interpreter. We develop a core type system for $\lambda_{GT}$, prove its soundness, and relate it to graph-grammar-based typing. We extend the system with linear implication types to describe incomplete graphs arising during pattern matching. The extended system is sound with dynamic pattern-matching checks and is conservative over complete graph types. We also identify a statically safe fragment in which these checks can be eliminated. Finally, we mechanise the definitions and meta-theory in Isabelle/HOL.

==> images/fig-02.tex <==
\begin{tikzpicture}
  \mkcons{1}{W_1}{}{(0,0)}{1}
  \mkcons{2}{W_3}{W_2}{(1.5,0)}{2}
  \mkcons{3}{W_5}{W_4}{(3.0,0)}{3}
  \mknil{4}{(4.5,0)}
  %
  % Free links
  \node [link] (C0) at (-1.0, 0.8) {$Z$};
  \node [link] (LX) at (-1.0, 0.0) {$X$};
  \node [link] (C5) at (+5.5, 0.8) {$Y$};
  %
  \draw (C1) to (LX);
  \mkconslinkleft{0}{1}
  \mkconslink{1}{2}
  \mkconslink{2}{3}
  \mkconslink{3}{4}
  \mkconslinkright{4}{5}
\end{tikzpicture}


==> images/fig-09-dbllist-gen.tex <==
\begin{align}% \label{eq:prod-rules-eg-vis-dbllist-gen}
  \begin{array}{ccl}
    \dblltype{X}{Y}{Z}
     &
    \rightsquigarrow_{P}
    % Line 1
     &
    \tikz[baseline=1.5ex, scale=1]{%
      \mkcons{1}{W_1}{}{(0,0)}
      \mkdbll{2}{(1.5,0)}{W_2}
      %
      \node [link] (C0) at (-1.0, 0.8) {$Z$};
      \node [link] (LX) at (-1.0, 0,0) {$X$};
      \node [link] (C3) at (+2.5, 0.8) {$Y$};
      %
      \draw (C1) to (LX);
      \mkconslinkleft{0}{1}
      \mkconslink{1}{2}
      \mkconslinkright{2}{3}
    }
    \\
     &
    \rightsquigarrow^2_{P}
    % Line 2
     &
    \tikz[baseline=1.5ex, scale=1]{%
      \mkcons{1}{W_1}{}{(0,0)}{1}
      \mkdbll{2}{(1.5,0)}{W_2}
      %
      \node [link] (C0) at (-1.0, 0.8) {$Z$};
      \node [link] (LX) at (-1.0, 0,0) {$X$};
      \node [link] (C3) at (+2.5, 0.8) {$Y$};
      %
      \draw (C1) to (LX);
      \mkconslinkleft{0}{1}
      \mkconslink{1}{2}
      \mkconslinkright{2}{3}
    }
    \\
     &
    \rightsquigarrow_{P}
    % Line 3
     &
    \tikz[baseline=1.5ex, scale=1]{%
      \mkcons{1}{W_1}{}{(0,0)}{1}
      \mkcons{2}{W_3}{W_2}{(1.5,0)}
      \mkdbll{3}{(3.0,0)}{W_4}
      %
      \node [link] (C0) at (-1.0, 0.8) {$Z$};
      \node [link] (LX) at (-1.0, 0.0) {$X$};
      \node [link] (C4) at (+4.0, 0.8) {$Y$};
      %
      \draw (C1) to (LX);
      \mkconslinkleft{0}{1}
      \mkconslink{1}{2}
      \mkconslink{2}{3}
      \mkconslinkright{3}{4}
    }
    \\
     &
    \rightsquigarrow^3_{P}
    % Line 4
     &
    \tikz[baseline=1.5ex, scale=1]{%
      \mkcons{1}{W_1}{}{(0,0)}{1}
      \mkcons{2}{W_3}{W_2}{(1.5,0)}{2}
      \mkdbll{3}{(3.0,0)}{W_4}
      %
      \node [link] (C0) at (-1.0, 0.8) {$Z$};
      \node [link] (LX) at (-1.0, 0.0) {$X$};
      \node [link] (C4) at (+4.0, 0.8) {$Y$};
      %
      \draw (C1) to (LX);
      \mkconslinkleft{0}{1}
      \mkconslink{1}{2}
      \mkconslink{2}{3}
      \mkconslinkright{3}{4}
    }
    \\
     &
    \rightsquigarrow_{P}
    % Line 5
     &
    \tikz[baseline=1.5ex, scale=1]{%
      \mkcons{1}{W_1}{}{(0,0)}{1}
      \mkcons{2}{W_3}{W_2}{(1.5,0)}{2}
      \mkcons{3}{W_5}{W_4}{(3.0,0)}
      \mkdbll{4}{(4.5,0)}{W_6}
      %
      \node [link] (C0) at (-1.0, 0.8) {$Z$};
      \node [link] (LX) at (-1.0, 0.0) {$X$};
      \node [link] (C5) at (+5.5, 0.8) {$Y$};
      %
      \draw (C1) to (LX);
      \mkconslinkleft{0}{1}
      \mkconslink{1}{2}
      \mkconslink{2}{3}
      \mkconslink{3}{4}
      \mkconslinkright{4}{5}
    }
    \\
     &
    \rightsquigarrow^4_{P}
    % Line 6
     &
    \tikz[baseline=1.5ex, scale=1]{%
      \mkcons{1}{W_1}{}{(0,0)}{1}
      \mkcons{2}{W_3}{W_2}{(1.5,0)}{2}
      \mkcons{3}{W_5}{W_4}{(3.0,0)}{3}
      \mkdbll{4}{(4.5,0)}{W_6}
      %
      \node [link] (C0) at (-1.0, 0.8) {$Z$};
      \node [link] (LX) at (-1.0, 0.0) {$X$};
      \node [link] (C5) at (+5.5, 0.8) {$Y$};
      %
      \draw (C1) to (LX);
      \mkconslinkleft{0}{1}
      \mkconslink{1}{2}
      \mkconslink{2}{3}
      \mkconslink{3}{4}
      \mkconslinkright{4}{5}
    }
    \\
     &
    \rightsquigarrow_{P}
    % Line 7
     &
    \tikz[baseline=1.5ex, scale=1]{%
      \mkcons{1}{W_1}{}{(0,0)}{1}
      \mkcons{2}{W_3}{W_2}{(1.5,0)}{2}
      \mkcons{3}{W_5}{W_4}{(3.0,0)}{3}
      \mknil{4}{(4.5,0)}
      %
      \node [link] (C0) at (-1.0, 0.8) {$Z$};
      \node [link] (LX) at (-1.0, 0.0) {$X$};
      \node [link] (C5) at (+5.5, 0.8) {$Y$};
      %
      \draw (C1) to (LX);
      \mkconslinkleft{0}{1}
      \mkconslink{1}{2}
      \mkconslink{2}{3}
      \mkconslink{3}{4}
      \mkconslinkright{4}{5}
    }
  \end{array}
  \notag
\end{align}



==> images/fig-dataflow-vis.tex <==
\begin{tikzpicture}[font=\small,scale=1.2]
  \node [] (In) at (0, 4) {$\mathit{In}$};

  \node [rounded corners, draw, fill=atomcolor] (node1)
  at (0, 3) {$\lambda n. (n, 1)$};

  \node [rounded corners, draw, fill=atomcolor] (node2)
  at (0, 2) {$\lambda (i, \_). (i = 0)$};

  \node [rounded corners, draw, fill=atomcolor] (node3)
  at (0, 1) {$\lambda (i, k). (i - 1, k \times i)$};

  \node [rounded corners, draw, fill=atomcolor] (node4)
  at (3, 2) {$\lambda (\_, k). k$};

  \node [] (Out) at (3, 1) {$\mathit{Out}$};

  \draw [->] (In)--(node1);
  \draw [->] (node1)--(node2);
  \draw [->] (node2) edge node[anchor=west, name=la] {False} (node3);
  \draw [->] (node2) edge node[anchor=south, name=la] {True} (node4);
  \draw [->, rounded corners] (node3)--++(0, -0.5)--++(-1.9, 0)--++(0, 1.5)--(node2);
  \draw [->] (node4)--(Out);
\end{tikzpicture}


==> images/icgt2023/demo.tex <==
\begin{center}
  \begin{overpic}[
      trim={0cm 0cm 0cm 0cm},
      clip,
      width=0.99\textwidth
    ]{images/icgt2023/demo/demo9}
    \put(94,3){(a)}
  \end{overpic}%

  \medskip

  \subfigimage[
    trim={31cm 8cm 1cm 4cm},
    clip,
    width=0.32\textwidth
  ]{images/icgt2023/demo/demo3}{(b)}
  \hfill
  \subfigimage[
    trim={31cm 8cm 1cm 4cm},
    clip,
    width=0.32\textwidth
  ]{images/icgt2023/demo/demo4}{(c)}
  \hfill
  \subfigimage[
    trim={31cm 8cm 1cm 4cm},
    clip,
    width=0.32\textwidth
  ]{images/icgt2023/demo/demo5}{(d)}

  \smallskip

  \subfigimage[
    trim={31cm 8cm 1cm 4cm},
    clip,
    width=0.32\textwidth
  ]{images/icgt2023/demo/demo7}{(e)}
  \hfill
  \subfigimage[
    trim={31cm 8cm 1cm 4cm},
    clip,
    width=0.32\textwidth
  ]{images/icgt2023/demo/demo6}{(f)}
  \hfill
  \subfigimage[
    trim={31cm 8cm 1cm 4cm},
    clip,
    width=0.32\textwidth
  ]{images/icgt2023/demo/demo8}{(g)}
\end{center}


==> images/icgt2023/gallery.tex <==
\begin{tikzpicture}[scale=0.9]
  % \small
  % \draw [gray, step=0.5]      (0, -1) rectangle (16, 8.5);
  \path [use as bounding box] (0, -1) rectangle (16, 8.5);

  \begin{scope}[shift={(0, 6)}]
    \node [anchor=west] at (0, 1.75) {Difference list};
    \node [] (X) at (0,1) {};
    \node [atom] (c1) at (1,1) {C};
    \node [atom] (c2) at (2,1) {C};
    \node [atom] (c3) at (3,1) {C};
    \node [atom] (c4) at (4,1) {C};
    \node [] (Y) at (5,1) {};
    \draw (X)--(c1)--(c2)--(c3)--(c4)--(Y);

    \node [atom] (n1) at (1,0) {1};
    \draw (c1)--(n1);
    \node [atom] (n2) at (2,0) {2};
    \draw (c2)--(n2);
    \node [atom] (n3) at (3,0) {3};
    \draw (c3)--(n3);
    \node [atom] (n4) at (4,0) {4};
    \draw (c4)--(n4);
  \end{scope}


  \begin{scope}[shift={(0, 3)}]
    \node [anchor=west] at (0, 1.75) {Doubly linked list};
    \coordinate (x1) at (0.1, 1.15);
    \coordinate (x2) at (0.1, 0.85);
    \coordinate (y1) at (5, 1.15);
    \coordinate (y2) at (5, 0.85);
    \draw (x1)--(y1);
    \draw (x2)--(y2);

    \node [] (X) at (0,1) {};
    \node [atom] (c1) at (1,1) {C};
    \node [atom] (c2) at (2,1) {C};
    \node [atom] (c3) at (3,1) {C};
    \node [atom] (c4) at (4,1) {C};
    \node [atom] (c5) at (5,1) {C};

    \node [atom] (n1) at (1,0) {1};
    \draw (c1)--(n1);
    \node [atom] (n2) at (2,0) {2};
    \draw (c2)--(n2);
    \node [atom] (n3) at (3,0) {3};
    \draw (c3)--(n3);
    \node [atom] (n4) at (4,0) {4};
    \draw (c4)--(n4);
  \end{scope}


  \begin{scope}[shift={(0, 0)}]
    \node [anchor=west] at (0, 2) {Skip list};
    \node [] (X) at (0,1) {};
    \node [atom] (c1) at (1,1) {C};
    \node [atom] (c2) at (2,1) {C};
    \node [atom] (c3) at (3,1) {C};
    \node [atom] (c4) at (4,1) {C};
    \node [atom] (c5) at (5,1) {C};
    \draw (X)--(c1)--(c2)--(c3)--(c4)--(c5);

    \node [atom] (n1) at (1,0) {1};
    \draw (c1)--(n1);
    \node [atom] (n2) at (2,0) {2};
    \draw (c2)--(n2);
    \node [atom] (n3) at (3,0) {3};
    \draw (c3)--(n3);
    \node [atom] (n4) at (4,0) {4};
    \draw (c4)--(n4);

    \draw (0.1, 1.63) to[out=0,in=130] (c1);
    \draw (c1) to[out=50,in=130] (c3);
    \draw (c3) to[out=50,in=130] (c5);
  \end{scope}


  \begin{scope}[shift={(6.5, 4)}]
    \node [anchor=west] at (-0.5, 3.75) {Leaf-linked tree};

    \draw [blue!40!white, dashed, line width=0.75mm]
    (3.9, 1.2)--(5.25, -1.0);
    \draw [blue!40!white, dashed, line width=0.75mm]
    (4.85, 2.25)--(7.15, 1.15);

    \node [fill=blue!15!white, circle, minimum size=1.5cm]
    (circ1) at (4.5, 1.6) {};

    \node [] (X) at (3, 4) {};
    \node [atom] (c1) at (3, 3) {C};
    \node [atom] (c2) at (2, 2.5) {C};
    \node [atom] (c3) at (4, 2.5) {C};
    \node [atom] (c4) at (2.5, 1.5) {C};

    \draw (X)--(c1);
    \draw (c1)--(c2);
    \draw (c1)--(c3);
    \draw (c2)--(c4);

    \node [atom] (n1) at (1.2, 1.5) {1};
    \draw (c2)--(n1);
    \node [atom] (n2) at (2, 0.5) {2};
    \draw (c4)--(n2);
    \node [atom] (n3) at (3, 0.5) {3};
    \draw (c4)--(n3);
    \node [atom] (n4) at (3.5, 1.5) {4};
    \draw (c3)--(n4);
    \node [atom] (n5) at (4.6, 1.5) {5};
    \draw (c3)--(n5);

    \node [] (R) at (0.2, 1.5) {};
    \node [] (L) at (5.6, 1.5) {};
    \draw (R)--(n1) to[out=-20,in=160] (n2)--(n3) to[out=40,in=220] (n4)--(n5)--(L);

    \begin{scope}[shift={(0, -0.5)}]
      \node [fill=blue!15!white, circle, minimum size=2.7cm] (circ2) at (6.5, 0.3) {};
      % \draw [blue!40!white, ->, line width=0.75mm]
      % (circ1) to[out=-110, in=180] (circ2.west);
      \clip (6.5, 0.3) circle (1.5);

      \coordinate[] (x1) at (5, 0);
      \coordinate[] (x2) at (5.75, 1.65);
      \coordinate[] (x3) at (8, 0);

      \node [atom] (c6) at (4.85, 0) {C};
      \node [atom] (c7) at (5.75, 1.75) {C};

      \node [atom] (l5) at (7.2, 0) {5};

      \coordinate[] (h1) at (6.4, 0);
      \node [circle,fill=blue!40!white,inner sep=5pt] at (6.25, 0) {};
      \draw [very thick, blue] (c6) to[out=0,in=180] (h1);
      \draw [very thick, blue] (c7) to[out=-60,in=180] (h1);
      \draw [very thick, blue, ->] (h1)--(l5);
      \draw (l5)--(x3);
    \end{scope}

    \node [anchor=west] at (5, 3) {Hyperlink to};
    \node [anchor=west] at (5, 2.5) {connect $n > 0$ vertices.};
    \draw [blue!40!white, ->, line width=0.75mm]
    (7, 2) to[out=-90, in=90] (6.35, 0);

  \end{scope}


  \begin{scope}[shift={(6.5, -0.5)}]
    \node [anchor=west] at (-0.5, 3.75) {Threaded tree};
    \node [] (X) at (3, 4) {};
    \node [atom] (c1) at (3, 3) {C};
    \node [atom] (c2) at (2, 2.5) {C};
    \node [atom] (c3) at (4, 2.5) {C};
    \node [atom] (c4) at (2.5, 1.5) {C};

    \draw (X)--(c1);
    \draw (c1)--(c2);
    \draw (c1)--(c3);
    \draw (c2)--(c4);

    \node [atom] (n1) at (1.2, 1.5) {1};
    \draw (c2)--(n1);
    \node [atom] (n2) at (2, 0.5) {2};
    \draw (c4)--(n2);
    \node [atom] (n3) at (3, 0.5) {3};
    \draw (c4)--(n3);
    \node [atom] (n4) at (3.5, 1.5) {4};
    \draw (c3)--(n4);
    \node [atom] (n5) at (4.6, 1.5) {5};
    \draw (c3)--(n5);

    \node [] (R) at (0.2, 1.5) {};
    \node [] (L) at (5.6, 1.5) {};

    \draw (R)--(n1)  to[out=0, in=-90] (c2.south);
    \draw (c2.south) to[out=-90, in=160] (n2);

    \draw (n2) to[out=30, in=-90] (c4.south);
    \draw (c4.south) to[out=-90, in=150] (n3);

    \draw (n3) to[out=20, in=-60] (3, 1.45) to[out=120, in=-90] (c1.south);
    \draw (c1.south) to[out=-90, in=160] (n4);

    \draw (n4) to[out=30, in=-90] (c3.south);
    \draw (c3.south) to[out=-90, in=150] (n5)--(L);
  \end{scope}
\end{tikzpicture}

